Encoding level-3 semi-directed phylogenetic networks by quarnets and quinnets

Phylogenetic networks generalize phylogenetic trees as models of evolutionary history, allowing lineages to merge as well as to diverge. For many types of genetic data the root position of such a network cannot be recovered, so that only a semi-directed network can be inferred: a mixed graph in which only the edges entering a reticulation vertex are directed. A common strategy for inferring such a network is to first infer the subnetwork it induces on each set of $k\geq 3$ of its leaves, called a $k$-net, and then to assemble these pieces. This can only succeed if the $k$-nets determine the network, in which case that network is said to be encoded by its $k$-nets. Semi-directed networks of level-1 and 2, those whose biconnected components contain at most one, respectively two, reticulations, are known to be encoded by their $4$-nets, or quarnets, whereas level-3 networks are not. Even so, in this paper we show that level-3 semi-directed networks are encoded by their $5$-nets, or quinnets, and we characterize the limitation of quarnets exactly: we show that a single previously reported counterexample captures the only obstruction, every other level-3 network being encoded by its quarnets. Our proofs rest on a collection of encoding results for individual structural features of a network, which we establish for networks of arbitrary level and which are of independent interest.

==> fig2.tex <==

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{main,edgelayer,nodelayer}
\tikzset{font=\footnotesize}

% Nodes
\tikzstyle{none}=[]
\tikzstyle{node}=[circle, draw=black]
\tikzstyle{leaf_node}=[circle, draw=black, fill=black, scale=0.275] %0.275
\tikzstyle{internal_node}=[circle, draw=black, fill=white, scale=0.2]

\tikzstyle{mini_label}=[none,scale=1]
\tikzstyle{small_label}=[scale=1.15]
\tikzstyle{medium_label}=[none,scale=1.0]
\tikzstyle{main_label}=[none,scale=1.1]

% Edges
\tikzstyle{edge}=[]
\tikzstyle{dashed_edge}=[densely dotted]
\tikzstyle{special_edge}=[densely dotted]
\tikzstyle{special_edge2}=[]
\tikzstyle{ret_arc}=[-{Latex[scale=.9]}]
\tikzstyle{dashed_arc}=[-{Latex[scale=1.2]}, dashed]
\tikzstyle{arc}=[-{Latex[scale=.9]}]


\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (130) at (-3.75, 32.25) {};
		\node [style={internal_node}] (131) at (-1.25, 31.5) {};
		\node [style={internal_node}] (132) at (-3.75, 29.75) {};
		\node [style={internal_node}] (133) at (-1.5, 29) {};
		\node [style={internal_node}] (134) at (-3.25, 28.5) {};
		\node [style={internal_node}] (135) at (-2.25, 27.5) {};
		\node [style={leaf_node}] (136) at (-1, 27.75) {};
		\node [style={leaf_node}] (137) at (-2.25, 26.25) {};
		\node [style={leaf_node}] (139) at (-0.25, 32) {};
		\node [style={internal_node}] (140) at (-4.25, 27.75) {};
		\node [style={internal_node}] (141) at (-4, 26.25) {};
		\node [style={internal_node}] (142) at (-5.25, 27) {};
		\node [style={leaf_node}] (143) at (-4, 25.25) {};
		\node [style={leaf_node}] (144) at (-5.75, 26) {};
		\node [style={leaf_node}] (145) at (-0.25, 29.25) {};
		\node [style={mini_label}] (147) at (-5, 30) {$x_1$};
		\node [style={mini_label}] (148) at (-0.25, 28.75) {$x_3$};
		\node [style={mini_label}] (149) at (-1, 27.25) {$x_4$};
		\node [style={mini_label}] (150) at (-2.25, 25.75) {$x_5$};
		\node [style={mini_label}] (151) at (-4, 24.75) {$x_6$};
		\node [style={mini_label}] (152) at (-5.75, 25.5) {$x_7$};
		\node [style={internal_node}] (155) at (8.75, 31) {};
		\node [style={internal_node}] (156) at (7.25, 30) {};
		\node [style={internal_node}] (157) at (10.25, 30) {};
		\node [style={internal_node}] (158) at (7.25, 28.5) {};
		\node [style={internal_node}] (159) at (8.75, 27.5) {};
		\node [style={leaf_node}] (160) at (11.5, 30.25) {};
		\node [style={leaf_node}] (161) at (8.75, 26.5) {};
		\node [style={internal_node}] (162) at (8, 32.25) {};
		\node [style={leaf_node}] (163) at (5.25, 31.5) {};
		\node [style={internal_node}] (164) at (6.25, 27.75) {};
		\node [style={internal_node}] (165) at (6, 26.25) {};
		\node [style={internal_node}] (166) at (4.75, 27.25) {};
		\node [style={leaf_node}] (167) at (6.25, 25.25) {};
		\node [style={leaf_node}] (168) at (3.75, 26.5) {};
		\node [style={leaf_node}] (169) at (11.5, 28) {};
		\node [style={mini_label}] (171) at (5, 31) {$x_1$};
		\node [style={mini_label}] (172) at (11.5, 29.75) {$x_3$};
		\node [style={mini_label}] (173) at (11.5, 27.5) {$x_4$};
		\node [style={mini_label}] (174) at (8.75, 26) {$x_5$};
		\node [style={mini_label}] (175) at (6.25, 24.75) {$x_6$};
		\node [style={mini_label}] (176) at (3.75, 26) {$x_7$};
		\node [style={internal_node}] (177) at (-0.75, 30.25) {};
		\node [style={internal_node}] (178) at (10.25, 28.5) {};
		\node [style={small_label}] (179) at (10.5, 31.5) {$\N$};
		\node [style={small_label}] (180) at (1, 33.25) {$\N^+$};
		\node [style={internal_node}] (202) at (29.5, 30.25) {};
		\node [style={internal_node}] (203) at (28.25, 31) {};
		\node [style={internal_node}] (204) at (30.25, 30) {};
		\node [style={leaf_node}] (207) at (31.25, 30.5) {};
		\node [style={internal_node}] (209) at (29.5, 31.75) {};
		\node [style={leaf_node}] (210) at (30.5, 32.25) {};
		\node [style={internal_node}] (211) at (26.75, 31) {};
		\node [style={internal_node}] (212) at (25.5, 30.25) {};
		\node [style={internal_node}] (213) at (25.5, 31.75) {};
		\node [style={leaf_node}] (214) at (24.5, 29.75) {};
		\node [style={leaf_node}] (215) at (24.5, 32.25) {};
		\node [style={leaf_node}] (216) at (31.25, 29.5) {};
		\node [style={mini_label}] (217) at (31, 32.25) {$x_1$};
		\node [style={mini_label}] (218) at (31.75, 30.5) {$x_3$};
		\node [style={mini_label}] (219) at (31.75, 29.5) {$x_4$};
		\node [style={mini_label}] (221) at (24, 29.75) {$x_6$};
		\node [style={mini_label}] (222) at (24, 32.25) {$x_7$};
		\node [style={internal_node}] (225) at (28.5, 27.5) {};
		\node [style={internal_node}] (226) at (26.75, 27.5) {};
		\node [style={internal_node}] (227) at (26.75, 25.75) {};
		\node [style={leaf_node}] (228) at (29.25, 28.25) {};
		\node [style={leaf_node}] (229) at (26, 25) {};
		\node [style={leaf_node}] (235) at (26, 28.25) {};
		\node [style={leaf_node}] (237) at (29.25, 25) {};
		\node [style={mini_label}] (239) at (29.75, 28.25) {$x_3$};
		\node [style={mini_label}] (240) at (29.75, 25) {$x_4$};
		\node [style={mini_label}] (241) at (25.5, 25) {$x_5$};
		\node [style={mini_label}] (242) at (25.5, 28.25) {$x_7$};
		\node [style={internal_node}] (244) at (28.5, 25.75) {};
		\node [style={main_label}] (245) at (-2.5, 23.75) {$(a)$};
		\node [style={main_label}] (246) at (8.5, 23.75) {$(b)$};
		\node [style={main_label}] (247) at (27.75, 23.75) {$(d)$};
		\node [style={internal_node}] (248) at (-4, 31) {};
		\node [style={leaf_node}] (249) at (-4.75, 30.5) {};
		\node [style={leaf_node}] (251) at (10.25, 33) {};
		\node [style={mini_label}] (252) at (-0.25, 31.5) {$x_2$};
		\node [style={mini_label}] (253) at (10.85, 33) {$x_2$};
		\node [style={internal_node}] (254) at (-2.25, 34) {};
		\node [style={internal_node}] (255) at (-1.5, 32.75) {};
		\node [style={internal_node}] (256) at (9.5, 32.25) {};
		\node [style={internal_node}] (257) at (6.5, 31.25) {};
		\node [style={leaf_node}] (263) at (19, 31) {};
		\node [style={leaf_node}] (264) at (18.75, 28.5) {};
		\node [style={leaf_node}] (266) at (16.5, 30.25) {};
		\node [style={internal_node}] (269) at (16.75, 28) {};
		\node [style={leaf_node}] (270) at (16.75, 26.75) {};
		\node [style={leaf_node}] (271) at (15.5, 27.5) {};
		\node [style={leaf_node}] (272) at (19.75, 29.75) {};
		\node [style={mini_label}] (273) at (16.25, 29.75) {$x_1$};
		\node [style={mini_label}] (274) at (19.5, 31.25) {$x_3$};
		\node [style={mini_label}] (275) at (19.75, 29.25) {$x_4$};
		\node [style={mini_label}] (276) at (18.75, 28) {$x_5$};
		\node [style={mini_label}] (277) at (16.75, 26.25) {$x_6$};
		\node [style={mini_label}] (278) at (15.5, 27) {$x_7$};
		\node [style={small_label}] (280) at (20.5, 32.5) {$\T$};
		\node [style={leaf_node}] (281) at (17.5, 31.5) {};
		\node [style={mini_label}] (282) at (18, 31.75) {$x_2$};
		\node [style={internal_node}] (283) at (18, 29.75) {};
		\node [style={main_label}] (284) at (17.5, 23.75) {$(c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arc] (130) to (131);
		\draw [style=arc] (132) to (134);
		\draw [style=arc] (134) to (135);
		\draw [style=arc] (133) to (135);
		\draw [style=arc] (135) to (137);
		\draw [style=arc] (133) to (136);
		\draw [style=arc] (134) to (140);
		\draw [style=arc] (140) to (141);
		\draw [style=arc] (140) to (142);
		\draw [style=arc] (142) to (141);
		\draw [style=arc] (142) to (144);
		\draw [style=arc] (141) to (143);
		\draw [style=edge] (157) to (155);
		\draw [style=edge] (157) to (160);
		\draw [style=edge] (156) to (158);
		\draw [style=edge] (159) to (161);
		\draw [style=edge] (158) to (164);
		\draw [style=edge] (164) to (166);
		\draw [style=edge] (166) to (168);
		\draw [style=edge] (165) to (167);
		\draw [style={ret_arc}] (158) to (159);
		\draw [style={ret_arc}] (164) to (165);
		\draw [style={ret_arc}] (166) to (165);
		\draw [style=arc] (177) to (145);
		\draw [style=arc] (177) to (133);
		\draw [style=arc] (131) to (177);
		\draw [style={ret_arc}] (178) to (159);
		\draw [style=edge] (169) to (178);
		\draw [style=edge] (178) to (157);
		\draw [style=edge] (202) to (209);
		\draw [style=edge] (204) to (202);
		\draw [style=edge] (209) to (210);
		\draw [style=edge] (204) to (207);
		\draw [style=edge] (211) to (213);
		\draw [style=edge] (213) to (215);
		\draw [style=edge] (212) to (214);
		\draw [style={ret_arc}] (211) to (212);
		\draw [style={ret_arc}] (213) to (212);
		\draw [style={ret_arc}] (209) to (203);
		\draw [style={ret_arc}] (202) to (203);
		\draw [style=edge] (204) to (216);
		\draw [style=edge] (203) to (211);
		\draw [style=edge] (225) to (228);
		\draw [style=edge] (227) to (229);
		\draw [style={ret_arc}] (226) to (227);
		\draw [style={ret_arc}] (244) to (227);
		\draw [style=edge] (237) to (244);
		\draw [style=edge] (244) to (225);
		\draw [style=edge] (226) to (235);
		\draw [style=edge] (225) to (226);
		\draw [style=arc] (130) to (248);
		\draw [style=arc] (248) to (132);
		\draw [style=arc] (248) to (249);
		\draw [style=arc] (254) to (255);
		\draw [style=arc] (255) to (131);
		\draw [style=arc] (254) to (130);
		\draw [style=arc] (255) to (139);
		\draw [style=arc] (131) to (132);
		\draw [style={ret_arc}] (256) to (155);
		\draw [style={ret_arc}] (162) to (155);
		\draw [style=edge] (162) to (256);
		\draw [style=edge] (256) to (251);
		\draw [style={ret_arc}] (155) to (156);
		\draw [style={ret_arc}] (257) to (156);
		\draw [style=edge] (162) to (257);
		\draw [style=edge] (257) to (163);
		\draw [style=edge] (269) to (271);
		\draw [style=edge] (270) to (269);
		\draw [style=edge] (269) to (283);
		\draw [style=edge] (283) to (264);
		\draw [style=edge] (272) to (283);
		\draw [style=edge] (283) to (263);
		\draw [style=edge] (283) to (281);
		\draw [style=edge] (283) to (266);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig3.tex <==

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{main,edgelayer,nodelayer}
\tikzset{font=\footnotesize}

% Nodes
\tikzstyle{none}=[]
\tikzstyle{node}=[circle, draw=black]
\tikzstyle{leaf_node}=[circle, draw=black, fill=black, scale=0.275] %0.275
\tikzstyle{internal_node}=[circle, draw=black, fill=white, scale=0.2]

\tikzstyle{mini_label}=[none,scale=1.15]
\tikzstyle{small_label}=[scale=0.85]
\tikzstyle{medium_label}=[none,scale=1.1]
\tikzstyle{main_label}=[none,scale=1.3]

% Edges
\tikzstyle{edge}=[]
\tikzstyle{dashed_edge}=[densely dotted]
\tikzstyle{special_edge}=[densely dotted]
\tikzstyle{special_edge2}=[]
\tikzstyle{ret_arc}=[-{Latex[scale=.9]}]
\tikzstyle{dashed_arc}=[-{Latex[scale=1.2]}, dashed]
\tikzstyle{arc}=[-{Latex[scale=.9]}]


\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (12) at (32, 29) {};
		\node [style={internal_node}] (13) at (33.75, 27) {};
		\node [style={internal_node}] (14) at (35.5, 29) {};
		\node [style={internal_node}] (20) at (34, 22.75) {};
		\node [style={internal_node}] (21) at (32, 21) {};
		\node [style={internal_node}] (22) at (34, 19.25) {};
		\node [style={internal_node}] (28) at (36, 21) {};
		\node [style={internal_node}] (29) at (13, 32) {};
		\node [style={internal_node}] (30) at (11.75, 30.5) {};
		\node [style={internal_node}] (31) at (14.25, 30.5) {};
		\node [style={leaf_node}] (32) at (15.25, 29.5) {};
		\node [style={internal_node}] (33) at (14.25, 29) {};
		\node [style={internal_node}] (34) at (11.75, 29) {};
		\node [style={internal_node}] (35) at (12.75, 27.25) {};
		\node [style={leaf_node}] (36) at (11, 28) {};
		\node [style={leaf_node}] (37) at (12.75, 26) {};
		\node [style={leaf_node}] (38) at (14, 26.75) {};
		\node [style={internal_node}] (39) at (13.75, 28) {};
		\node [style={internal_node}] (40) at (13.5, 23) {};
		\node [style={internal_node}] (41) at (13.5, 21.5) {};
		\node [style={internal_node}] (42) at (12.5, 20) {};
		\node [style={internal_node}] (43) at (14.75, 20) {};
		\node [style={internal_node}] (44) at (12.5, 24.5) {};
		\node [style={leaf_node}] (45) at (12.5, 18.75) {};
		\node [style={leaf_node}] (46) at (14.75, 18.75) {};
		\node [style={leaf_node}] (47) at (10.75, 22) {};
		\node [style={internal_node}] (48) at (11.5, 23) {};
		\node [style={leaf_node}] (50) at (10.75, 20.5) {};
		\node [style={internal_node}] (51) at (11.5, 21.5) {};
		\node [style={internal_node}] (52) at (20, 31) {};
		\node [style={internal_node}] (53) at (18.75, 29.25) {};
		\node [style={internal_node}] (56) at (21.25, 28) {};
		\node [style={internal_node}] (58) at (20, 26.5) {};
		\node [style={internal_node}] (59) at (20.25, 22.25) {};
		\node [style={internal_node}] (60) at (20.25, 20.75) {};
		\node [style={internal_node}] (61) at (19.25, 19.25) {};
		\node [style={internal_node}] (62) at (21.5, 19.25) {};
		\node [style={internal_node}] (63) at (19.25, 23.5) {};
		\node [style={internal_node}] (76) at (26, 29.5) {};
		\node [style={internal_node}] (77) at (27, 30.75) {};
		\node [style={leaf_node}] (78) at (27, 31.75) {};
		\node [style={internal_node}] (79) at (28, 29.5) {};
		\node [style={internal_node}] (80) at (26, 28.25) {};
		\node [style={internal_node}] (81) at (27, 27) {};
		\node [style={leaf_node}] (82) at (25.25, 27.5) {};
		\node [style={leaf_node}] (83) at (27, 26) {};
		\node [style={leaf_node}] (84) at (28.75, 27.5) {};
		\node [style={internal_node}] (85) at (28, 28.25) {};
		\node [style={small_label}] (86) at (11, 27.5) {$x_1$};
		\node [style={small_label}] (87) at (12.25, 26) {$x_2$};
		\node [style={small_label}] (88) at (14.5, 26.75) {$x_3$};
		\node [style={small_label}] (89) at (15.25, 29) {$x_4$};
		\node [style={small_label}] (90) at (27.5, 31.75) {$x_4$};
		\node [style={small_label}] (91) at (25.25, 27) {$x_1$};
		\node [style={small_label}] (92) at (27.5, 26) {$x_2$};
		\node [style={small_label}] (93) at (28.75, 27) {$x_3$};
		\node [style={small_label}] (94) at (10.75, 21.5) {$y_1$};
		\node [style={small_label}] (95) at (10.75, 20) {$y_2$};
		\node [style={small_label}] (96) at (12, 18.75) {$y_3$};
		\node [style={small_label}] (97) at (14.25, 18.75) {$y_4$};
		\node [style={medium_label}] (102) at (13, 16.75) {$(a)$};
		\node [style={medium_label}] (103) at (20, 16.75) {$(b)$};
		\node [style={medium_label}] (104) at (27, 16.75) {$(c)$};
		\node [style={medium_label}] (105) at (34, 16.75) {$(d)$};
		\node [style={mini_label}] (106) at (15, 32) {$\N^{+}_1$};
		\node [style={mini_label}] (107) at (14.75, 24.25) {$\N^{+}_2$};
		\node [style={mini_label}] (108) at (22.25, 30.5) {$\gen ( \N^{+}_1 )$};
		\node [style={mini_label}] (109) at (21.5, 23.5) {$\gen ( \N^{+}_2 )$};
		\node [style={mini_label}] (110) at (29.25, 30.75) {$\N_1$};
		\node [style={mini_label}] (112) at (35.75, 31) {$\gen (\N_1)$};
		\node [style={mini_label}] (113) at (35.5, 23.5) {$ \gen (\N_2 )$};
		\node [style={internal_node}] (114) at (27.25, 22.5) {};
		\node [style={internal_node}] (115) at (27.75, 21) {};
		\node [style={internal_node}] (116) at (26.75, 20.25) {};
		\node [style={internal_node}] (117) at (29, 22.25) {};
		\node [style={leaf_node}] (118) at (26.75, 19.25) {};
		\node [style={leaf_node}] (119) at (30, 22.5) {};
		\node [style={leaf_node}] (120) at (25.5, 23) {};
		\node [style={internal_node}] (121) at (26, 22.25) {};
		\node [style={leaf_node}] (122) at (24.5, 20.5) {};
		\node [style={internal_node}] (123) at (25.5, 21) {};
		\node [style={small_label}] (124) at (27.25, 19.25) {$y_3$};
		\node [style={small_label}] (125) at (24.5, 20) {$y_2$};
		\node [style={small_label}] (126) at (25, 23) {$y_1$};
		\node [style={small_label}] (127) at (30, 22) {$y_4$};
		\node [style={mini_label}] (128) at (28.75, 23.75) {$\N_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={ret_arc}] (12) to (14);
		\draw [style={ret_arc}] (14) to (13);
		\draw [style={ret_arc}] (12) to (13);
		\draw [style={ret_arc}, bend left=75, looseness=1.25] (12) to (14);
		\draw [style={ret_arc}] (22) to (21);
		\draw [style={ret_arc}] (20) to (21);
		\draw [style={ret_arc}] (20) to (28);
		\draw [style={ret_arc}] (22) to (28);
		\draw [style=edge] (20) to (22);
		\draw [style=arc] (29) to (30);
		\draw [style=arc] (29) to (31);
		\draw [style=arc] (30) to (33);
		\draw [style=arc] (31) to (33);
		\draw [style=arc] (31) to (32);
		\draw [style=arc] (30) to (34);
		\draw [style=arc] (34) to (35);
		\draw [style=arc] (35) to (37);
		\draw [style=arc] (34) to (36);
		\draw [style=arc] (33) to (39);
		\draw [style=arc] (39) to (38);
		\draw [style=arc] (39) to (35);
		\draw [style=arc] (41) to (42);
		\draw [style=arc] (40) to (41);
		\draw [style=arc, bend left=15] (40) to (43);
		\draw [style=arc] (44) to (40);
		\draw [style=arc] (44) to (48);
		\draw [style=arc] (48) to (47);
		\draw [style=arc] (42) to (45);
		\draw [style=arc] (43) to (46);
		\draw [style=arc] (41) to (43);
		\draw [style=arc] (48) to (51);
		\draw [style=arc] (51) to (50);
		\draw [style=arc] (51) to (42);
		\draw [style=arc] (52) to (53);
		\draw [style=arc] (53) to (56);
		\draw [style=arc] (53) to (58);
		\draw [style=arc] (56) to (58);
		\draw [style=arc] (52) to (56);
		\draw [style=arc] (60) to (61);
		\draw [style=arc] (59) to (60);
		\draw [style=arc, bend left=15] (59) to (62);
		\draw [style=arc] (63) to (59);
		\draw [style=arc] (60) to (62);
		\draw [style=arc] (63) to (61);
		\draw [style={ret_arc}] (80) to (81);
		\draw [style={ret_arc}] (85) to (81);
		\draw [style={ret_arc}] (77) to (79);
		\draw [style={ret_arc}] (76) to (79);
		\draw [style=edge] (76) to (77);
		\draw [style=edge] (77) to (78);
		\draw [style=edge] (79) to (85);
		\draw [style=edge] (85) to (84);
		\draw [style=edge] (83) to (81);
		\draw [style=edge] (80) to (82);
		\draw [style=edge] (80) to (76);
		\draw [style={ret_arc}] (123) to (116);
		\draw [style={ret_arc}] (115) to (116);
		\draw [style={ret_arc}] (115) to (117);
		\draw [style={ret_arc}] (114) to (117);
		\draw [style=edge] (123) to (121);
		\draw [style=edge] (121) to (114);
		\draw [style=edge] (114) to (115);
		\draw [style=edge] (116) to (118);
		\draw [style=edge] (117) to (119);
		\draw [style=edge] (123) to (122);
		\draw [style=edge] (120) to (121);
	\end{pgfonlayer}
\end{tikzpicture}



==> fig4.tex <==

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{main,edgelayer,nodelayer}
\tikzset{font=\footnotesize}
\usetikzlibrary{shapes.geometric}

% Nodes
\tikzstyle{none}=[]
\tikzstyle{node}=[circle, draw=black]
\tikzstyle{leaf_node}=[circle, draw=black, fill=black, scale=0.275] %0.275
\tikzstyle{internal_node}=[circle, draw=black, fill=white, scale=0.2]
\tikzstyle{special_node}=[rectangle, draw=black, fill=black, scale=0.5]
\tikzstyle{special_node2}=[star, draw=black, fill=gray!50, scale=0.35]

\tikzstyle{mini_label}=[none,scale=1]
\tikzstyle{small_label}=[scale=0.85]
\tikzstyle{medium_label}=[none,scale=1.15]
\tikzstyle{main_label}=[none,scale=1.1]

% Edges
\tikzstyle{edge}=[]
\tikzstyle{dashed_edge}=[densely dotted]
\tikzstyle{special_edge}=[densely dotted]
\tikzstyle{special_edge2}=[]
\tikzstyle{ret_arc}=[-{Latex[scale=.9]}]
\tikzstyle{dashed_arc}=[-{Latex[scale=1.2]}, dashed]
\tikzstyle{arc}=[-{Latex[scale=.9]}]

\begin{tikzpicture}[scale=0.38]
	\begin{pgfonlayer}{nodelayer}
		\node [style={special_node}] (22) at (7.75, 33) {};
		\node [style={special_node}] (23) at (10.75, 33) {};
		\node [style={special_node2}] (24) at (7.75, 30.25) {};
		\node [style={special_node2}] (25) at (10.75, 30.25) {};
		\node [style={internal_node}] (26) at (9.25, 28) {};
		\node [style={internal_node}] (42) at (13.75, 32.75) {};
		\node [style={internal_node}] (43) at (16.75, 32.75) {};
		\node [style={internal_node}] (44) at (13.75, 30.25) {};
		\node [style={internal_node}] (45) at (16.75, 30.25) {};
		\node [style={internal_node}] (46) at (15.25, 28.25) {};
		\node [style={mini_label}] (47) at (9.25, 33.5) {$A_1$};
		\node [style={mini_label}] (48) at (7.25, 31.5) {$B_1$};
		\node [style={mini_label}] (49) at (8.75, 30.5) {$B_1$};
		\node [style={mini_label}] (50) at (9.75, 30.5) {$B_1$};
		\node [style={mini_label}] (51) at (11.25, 31.5) {$B_1$};
		\node [style={mini_label}] (52) at (10.5, 29) {$C_1$};
		\node [style={mini_label}] (53) at (8, 29) {$C_1$};
		\node [style={mini_label}] (54) at (9.25, 27.5) {$D_1$};
		\node [style={mini_label}] (55) at (15.25, 33.25) {$A_2$};
		\node [style={mini_label}] (56) at (12.75, 31.5) {$B_2$};
		\node [style={mini_label}] (57) at (14.75, 31.5) {$B_2$};
		\node [style={mini_label}] (58) at (15.75, 31.5) {$C_2$};
		\node [style={mini_label}] (59) at (17.75, 31.5) {$C_2$};
		\node [style={mini_label}] (60) at (14, 29) {$D_2$};
		\node [style={mini_label}] (61) at (16.5, 29) {$E_2$};
		\node [style={mini_label}] (62) at (15.25, 27.75) {$F_2$};
		\node [style={internal_node}] (63) at (21.75, 33) {};
		\node [style={internal_node}] (64) at (24.75, 33) {};
		\node [style={internal_node}] (65) at (21.75, 30.5) {};
		\node [style={internal_node}] (66) at (24.75, 30.5) {};
		\node [style={internal_node}] (67) at (23.25, 28.5) {};
		\node [style={leaf_node}] (68) at (22.75, 34) {};
		\node [style={leaf_node}] (69) at (23.75, 34) {};
		\node [style={leaf_node}] (70) at (21, 31.75) {};
		\node [style={leaf_node}] (71) at (23.25, 30.5) {};
		\node [style={leaf_node}] (72) at (23.25, 27.5) {};
		\node [style={internal_node}] (73) at (22.75, 33) {};
		\node [style={internal_node}] (74) at (23.75, 33) {};
		\node [style={internal_node}] (75) at (23, 31.5) {};
		\node [style={internal_node}] (76) at (21.75, 31.75) {};
		\node [style={small_label}] (77) at (22.75, 34.5) {$x_1$};
		\node [style={small_label}] (78) at (23.75, 34.5) {$x_2$};
		\node [style={small_label}] (79) at (21, 31.25) {$x_3$};
		\node [style={small_label}] (80) at (23.25, 30) {$x_4$};
		\node [style={small_label}] (81) at (24.5, 28.25) {$x_5$};
		\node [style={internal_node}] (101) at (24, 29.5) {};
		\node [style={leaf_node}] (102) at (24.5, 28.75) {};
		\node [style={small_label}] (103) at (23.25, 27) {$x_6$};
		\node [style={internal_node}] (104) at (28, 33) {};
		\node [style={internal_node}] (105) at (31, 33) {};
		\node [style={internal_node}] (106) at (28, 30.5) {};
		\node [style={internal_node}] (107) at (31, 30.5) {};
		\node [style={internal_node}] (108) at (29.5, 28.5) {};
		\node [style={leaf_node}] (109) at (29, 34) {};
		\node [style={leaf_node}] (110) at (30, 34) {};
		\node [style={leaf_node}] (111) at (27.25, 32.25) {};
		\node [style={leaf_node}] (113) at (29.5, 27.5) {};
		\node [style={internal_node}] (114) at (29, 33) {};
		\node [style={internal_node}] (115) at (30, 33) {};
		\node [style={internal_node}] (117) at (28, 32.25) {};
		\node [style={small_label}] (118) at (29, 34.5) {$x_1$};
		\node [style={small_label}] (119) at (30, 34.5) {$x_2$};
		\node [style={small_label}] (120) at (27.25, 32.75) {$x_3$};
		\node [style={small_label}] (121) at (27.25, 31) {$x_4$};
		\node [style={small_label}] (122) at (28.25, 28.25) {$x_5$};
		\node [style={leaf_node}] (124) at (28.25, 28.75) {};
		\node [style={small_label}] (125) at (29.5, 27) {$x_6$};
		\node [style={internal_node}] (126) at (28, 31.5) {};
		\node [style={leaf_node}] (127) at (27.25, 31.5) {};
		\node [style={internal_node}] (128) at (28.75, 29.5) {};
		\node [style={medium_label}] (129) at (10.5, 34.5) {$G_1$};
		\node [style={medium_label}] (130) at (16.5, 34.25) {$G_2$};
		\node [style={internal_node}] (131) at (36, 33) {};
		\node [style={internal_node}] (132) at (39, 33) {};
		\node [style={internal_node}] (133) at (36, 30.5) {};
		\node [style={internal_node}] (134) at (39, 30.5) {};
		\node [style={internal_node}] (135) at (37.5, 28.5) {};
		\node [style={leaf_node}] (136) at (37.5, 27.5) {};
		\node [style={leaf_node}] (137) at (36.25, 28.75) {};
		\node [style={leaf_node}] (138) at (34.75, 31) {};
		\node [style={leaf_node}] (139) at (40.25, 31) {};
		\node [style={leaf_node}] (140) at (37.5, 34) {};
		\node [style={leaf_node}] (141) at (37.75, 31) {};
		\node [style={internal_node}] (142) at (37.5, 33) {};
		\node [style={internal_node}] (143) at (36.75, 29.5) {};
		\node [style={internal_node}] (144) at (38.25, 31.75) {};
		\node [style={internal_node}] (145) at (39.75, 31.75) {};
		\node [style={internal_node}] (146) at (35.25, 31.75) {};
		\node [style={small_label}] (147) at (37.5, 34.5) {$y_1$};
		\node [style={small_label}] (148) at (34.75, 30.5) {$y_2$};
		\node [style={small_label}] (149) at (37.75, 30.5) {$y_3$};
		\node [style={small_label}] (150) at (40.25, 30.5) {$y_4$};
		\node [style={small_label}] (151) at (36.25, 28.25) {$y_5$};
		\node [style={small_label}] (152) at (37.5, 27) {$y_6$};
		\node [style={internal_node}] (153) at (43.25, 33) {};
		\node [style={internal_node}] (154) at (46.25, 33) {};
		\node [style={internal_node}] (155) at (43.25, 30.5) {};
		\node [style={internal_node}] (156) at (46.25, 30.5) {};
		\node [style={internal_node}] (157) at (44.75, 28.5) {};
		\node [style={leaf_node}] (158) at (44.75, 27.5) {};
		\node [style={leaf_node}] (159) at (46, 28.75) {};
		\node [style={leaf_node}] (160) at (42, 31) {};
		\node [style={leaf_node}] (161) at (47.5, 31) {};
		\node [style={leaf_node}] (162) at (44.75, 34) {};
		\node [style={leaf_node}] (163) at (45, 31) {};
		\node [style={internal_node}] (164) at (44.75, 33) {};
		\node [style={internal_node}] (166) at (45.5, 31.75) {};
		\node [style={internal_node}] (167) at (47, 31.75) {};
		\node [style={internal_node}] (168) at (42.5, 31.75) {};
		\node [style={small_label}] (169) at (44.75, 34.5) {$y_1$};
		\node [style={small_label}] (170) at (42, 30.5) {$y_2$};
		\node [style={small_label}] (171) at (45, 30.5) {$y_3$};
		\node [style={small_label}] (172) at (47.5, 30.5) {$y_4$};
		\node [style={small_label}] (173) at (46, 28.25) {$y_5$};
		\node [style={small_label}] (174) at (44.75, 27) {$y_6$};
		\node [style={internal_node}] (175) at (45.5, 29.5) {};
		\node [style={main_label}] (176) at (12.5, 26) {$(a)$};
		\node [style={main_label}] (177) at (26.5, 26) {$(b)$};
		\node [style={main_label}] (178) at (41.25, 26) {$(c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={ret_arc}] (24) to (26);
		\draw [style={ret_arc}] (25) to (26);
		\draw [style={ret_arc}] (23) to (25);
		\draw [style={ret_arc}] (22) to (25);
		\draw [style={ret_arc}] (23) to (24);
		\draw [style={ret_arc}] (22) to (24);
		\draw [style=edge] (22) to (23);
		\draw [style={ret_arc}] (44) to (46);
		\draw [style={ret_arc}] (45) to (46);
		\draw [style={ret_arc}, bend right] (43) to (45);
		\draw [style={ret_arc}, bend left] (43) to (45);
		\draw [style={ret_arc}, bend left] (42) to (44);
		\draw [style={ret_arc}, bend right] (42) to (44);
		\draw [style=edge] (42) to (43);
		\draw [style={ret_arc}] (65) to (67);
		\draw [style={ret_arc}] (64) to (66);
		\draw [style={ret_arc}] (63) to (66);
		\draw [style=edge] (72) to (67);
		\draw [style=edge] (74) to (69);
		\draw [style=edge] (73) to (68);
		\draw [style=edge] (73) to (74);
		\draw [style=edge] (74) to (64);
		\draw [style=edge] (73) to (63);
		\draw [style={ret_arc}] (75) to (65);
		\draw [style=edge] (75) to (71);
		\draw [style=edge] (75) to (64);
		\draw [style=edge] (76) to (63);
		\draw [style={ret_arc}] (76) to (65);
		\draw [style=edge] (70) to (76);
		\draw [style=edge] (101) to (66);
		\draw [style={ret_arc}] (101) to (67);
		\draw [style=edge] (101) to (102);
		\draw [style={ret_arc}] (105) to (107);
		\draw [style={ret_arc}] (104) to (107);
		\draw [style=edge] (113) to (108);
		\draw [style=edge] (115) to (110);
		\draw [style=edge] (114) to (109);
		\draw [style=edge] (114) to (115);
		\draw [style=edge] (115) to (105);
		\draw [style=edge] (114) to (104);
		\draw [style=edge] (117) to (104);
		\draw [style=edge] (111) to (117);
		\draw [style=edge] (127) to (126);
		\draw [style=edge] (126) to (117);
		\draw [style={ret_arc}] (126) to (106);
		\draw [style={ret_arc}] (105) to (106);
		\draw [style={ret_arc}] (128) to (108);
		\draw [style=edge] (106) to (128);
		\draw [style=edge] (124) to (128);
		\draw [style={ret_arc}] (134) to (135);
		\draw [style={ret_arc}, bend left] (131) to (133);
		\draw [style=edge] (131) to (142);
		\draw [style=edge] (142) to (140);
		\draw [style=edge] (142) to (132);
		\draw [style=edge] (135) to (136);
		\draw [style=edge] (143) to (133);
		\draw [style={ret_arc}] (143) to (135);
		\draw [style=edge] (143) to (137);
		\draw [style={ret_arc}] (144) to (134);
		\draw [style={ret_arc}] (145) to (134);
		\draw [style=edge] (145) to (139);
		\draw [style=edge] (145) to (132);
		\draw [style=edge] (132) to (144);
		\draw [style=edge] (138) to (146);
		\draw [style=edge] (146) to (131);
		\draw [style={ret_arc}] (146) to (133);
		\draw [style=edge] (141) to (144);
		\draw [style={ret_arc}, bend left] (153) to (155);
		\draw [style=edge] (153) to (164);
		\draw [style=edge] (164) to (162);
		\draw [style=edge] (164) to (154);
		\draw [style=edge] (157) to (158);
		\draw [style={ret_arc}] (166) to (156);
		\draw [style={ret_arc}] (167) to (156);
		\draw [style=edge] (167) to (161);
		\draw [style=edge] (167) to (154);
		\draw [style=edge] (154) to (166);
		\draw [style=edge] (160) to (168);
		\draw [style=edge] (168) to (153);
		\draw [style={ret_arc}] (168) to (155);
		\draw [style=edge] (163) to (166);
		\draw [style={ret_arc}] (175) to (157);
		\draw [style=edge] (175) to (156);
		\draw [style=edge] (175) to (159);
		\draw [style={ret_arc}] (155) to (157);
		\draw [style={ret_arc}] (107) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig5.tex <==

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{main,edgelayer,nodelayer}
\tikzset{font=\footnotesize}

% Nodes
\tikzstyle{none}=[]
\tikzstyle{node}=[circle, draw=black]
\tikzstyle{leaf_node}=[circle, draw=black, fill=black, scale=0.275] %0.275
\tikzstyle{internal_node}=[circle, draw=black, fill=white, scale=0.2]

\tikzstyle{mini_label}=[none,scale=1]
\tikzstyle{small_label}=[scale=0.85]
\tikzstyle{medium_label}=[none,scale=1.15]
\tikzstyle{main_label}=[none,scale=1.1]

\tikzstyle{special_node}=[scale=1.0]
\tikzstyle{special_node2}=[scale=0.85]

% Edges
\tikzstyle{edge}=[]
\tikzstyle{dashed_edge}=[densely dotted]
\tikzstyle{special_edge}=[densely dotted]
\tikzstyle{special_edge2}=[]
\tikzstyle{ret_arc}=[-{Latex[scale=.9]}]
\tikzstyle{dashed_arc}=[-{Latex[scale=1.2]}, dashed]
\tikzstyle{arc}=[-{Latex[scale=.9]}]

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (0) at (4.5, 14) {};
		\node [style={internal_node}] (1) at (4.5, 9) {};
		\node [style={internal_node}] (2) at (4.5, 12) {};
		\node [style={internal_node}] (3) at (4.5, 7) {};
		\node [style={internal_node}] (4) at (4.5, 10.5) {};
		\node [style={internal_node}] (5) at (4.5, 6) {};
		\node [style={internal_node}] (6) at (5.75, 5) {};
		\node [style={internal_node}] (7) at (3.25, 5) {};
		\node [style={internal_node}] (8) at (12, 14.75) {};
		\node [style={internal_node}] (9) at (12, 9) {};
		\node [style={internal_node}] (10) at (12, 12) {};
		\node [style={internal_node}] (11) at (12, 7) {};
		\node [style={internal_node}] (12) at (12, 11) {};
		\node [style={internal_node}] (13) at (12, 6) {};
		\node [style={internal_node}] (14) at (13.25, 5) {};
		\node [style={internal_node}] (15) at (10.75, 5) {};
		\node [style={internal_node}] (16) at (12.75, 14.25) {};
		\node [style={internal_node}] (17) at (13, 13.5) {};
		\node [style={internal_node}] (18) at (12.75, 12.75) {};
		\node [style={internal_node}] (19) at (11.5, 8) {};
		\node [style={leaf_node}] (20) at (13.5, 12.25) {};
		\node [style={leaf_node}] (21) at (14, 13.5) {};
		\node [style={leaf_node}] (22) at (13.5, 14.75) {};
		\node [style={leaf_node}] (23) at (10.75, 7.5) {};
		\node [style={internal_node}] (24) at (12.75, 8.5) {};
		\node [style={internal_node}] (25) at (12.75, 7.75) {};
		\node [style={leaf_node}] (26) at (13.5, 8.5) {};
		\node [style={leaf_node}] (27) at (13.5, 7.75) {};
		\node [style={internal_node}] (28) at (12, 10) {};
		\node [style={leaf_node}] (29) at (11.25, 11) {};
		\node [style={leaf_node}] (30) at (10.25, 4) {};
		\node [style={leaf_node}] (31) at (13.75, 4) {};
		\node [style={small_label}] (32) at (14, 15) {$x_1$};
		\node [style={small_label}] (33) at (14.5, 13.5) {$x_2$};
		\node [style={small_label}] (34) at (14, 12) {$x_3$};
		\node [style={small_label}] (35) at (10.75, 11) {$x_4$};
		\node [style={small_label}] (36) at (10.75, 7) {$x_7$};
		\node [style={small_label}] (37) at (13.5, 9) {$x_5$};
		\node [style={small_label}] (38) at (13.5, 7.25) {$x_6$};
		\node [style={small_label}] (39) at (16.5, 8.5) {$x_8$};
		\node [style={internal_node}] (40) at (15, 7.25) {};
		\node [style={leaf_node}] (41) at (16, 7.25) {};
		\node [style={small_label}] (42) at (10.25, 3.5) {$x_{10}$};
		\node [style={internal_node}] (43) at (15, 8.5) {};
		\node [style={leaf_node}] (44) at (16, 8.5) {};
		\node [style={small_label}] (45) at (16.5, 7.25) {$x_9$};
		\node [style={small_label}] (46) at (13.75, 3.5) {$x_{11}$};
		\node [style={internal_node}] (77) at (29, 11.25) {};
		\node [style={internal_node}] (78) at (29, 10) {};
		\node [style={internal_node}] (79) at (29, 6.25) {};
		\node [style={internal_node}] (80) at (30.25, 5) {};
		\node [style={internal_node}] (81) at (27.75, 5) {};
		\node [style={leaf_node}] (82) at (29.75, 11.75) {};
		\node [style={internal_node}] (83) at (29, 7.5) {};
		\node [style={leaf_node}] (84) at (30, 7.5) {};
		\node [style={internal_node}] (85) at (29, 8.75) {};
		\node [style={leaf_node}] (86) at (30, 10) {};
		\node [style={leaf_node}] (87) at (27.5, 4) {};
		\node [style={leaf_node}] (88) at (30.5, 4) {};
		\node [style={small_label}] (89) at (30.25, 12) {$x_1$};
		\node [style={small_label}] (90) at (30.75, 10) {$x_4$};
		\node [style={small_label}] (91) at (30, 7) {$x_5$};
		\node [style={small_label}] (92) at (32.5, 7.75) {$x_8$};
		\node [style={internal_node}] (93) at (31, 6.5) {};
		\node [style={leaf_node}] (94) at (32, 6.5) {};
		\node [style={small_label}] (95) at (27.5, 3.5) {$x_{10}$};
		\node [style={internal_node}] (96) at (31, 7.75) {};
		\node [style={leaf_node}] (97) at (32, 7.75) {};
		\node [style={small_label}] (98) at (32.5, 6.5) {$x_9$};
		\node [style={small_label}] (99) at (30.5, 3.5) {$x_{11}$};
		\node [style={main_label}] (100) at (4.5, 1) {$(a)$};
		\node [style={main_label}] (101) at (12, 1) {$(b)$};
		\node [style={main_label}] (102) at (21.5, 1) {$(c)$};
		\node [style={main_label}] (103) at (29, 1) {$(d)$};
		\node [style={medium_label}] (104) at (2, 14) {$G$};
		\node [style={medium_label}] (105) at (9, 14.25) {$\N$};
		\node [style={medium_label}] (106) at (27.5, 12.25) {$\N^c$};
		\node [style={internal_node}] (108) at (21.5, 13.75) {};
		\node [style={internal_node}] (109) at (21.5, 9) {};
		\node [style={internal_node}] (110) at (21.5, 11) {};
		\node [style={internal_node}] (111) at (21.5, 7) {};
		\node [style={internal_node}] (112) at (21.5, 6) {};
		\node [style={internal_node}] (113) at (22.75, 5) {};
		\node [style={internal_node}] (114) at (20.25, 5) {};
		\node [style={internal_node}] (115) at (22.25, 13.25) {};
		\node [style={internal_node}] (116) at (22.5, 12.5) {};
		\node [style={internal_node}] (117) at (22.25, 11.75) {};
		\node [style={internal_node}] (118) at (21, 8) {};
		\node [style={leaf_node}] (119) at (23, 11.25) {};
		\node [style={leaf_node}] (120) at (23.5, 12.5) {};
		\node [style={leaf_node}] (121) at (23, 13.75) {};
		\node [style={leaf_node}] (122) at (20.25, 7.5) {};
		\node [style={internal_node}] (123) at (22.25, 8.5) {};
		\node [style={internal_node}] (124) at (22.25, 7.75) {};
		\node [style={leaf_node}] (125) at (23, 8.5) {};
		\node [style={leaf_node}] (126) at (23, 7.75) {};
		\node [style={internal_node}] (127) at (21.5, 10) {};
		\node [style={leaf_node}] (128) at (19.75, 4) {};
		\node [style={leaf_node}] (129) at (23.25, 4) {};
		\node [style={small_label}] (130) at (23.5, 14) {$x_1$};
		\node [style={small_label}] (131) at (24, 12.5) {$x_2$};
		\node [style={small_label}] (132) at (23.5, 11) {$x_3$};
		\node [style={small_label}] (133) at (20.25, 7) {$x_7$};
		\node [style={small_label}] (134) at (23, 9) {$x_5$};
		\node [style={small_label}] (135) at (23, 7.25) {$x_6$};
		\node [style={small_label}] (136) at (19.75, 3.5) {$x_{10}$};
		\node [style={small_label}] (137) at (23.25, 3.5) {$x_{11}$};
		\node [style={medium_label}] (138) at (19.25, 14) {$\N^b$};
		\node [style={special_node}] (139) at (5.25, 13) {$S$};
		\node [style={special_node2}] (140) at (5, 14.25) {$u$};
		\node [style={special_node2}] (141) at (5, 11.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={ret_arc}, bend right] (1) to (3);
		\draw [style={ret_arc}, bend left] (1) to (3);
		\draw [style={ret_arc}, bend left] (0) to (2);
		\draw [style={ret_arc}, bend right] (0) to (2);
		\draw [style={ret_arc}] (5) to (6);
		\draw [style={ret_arc}, in=90, out=0, looseness=0.50] (4) to (6);
		\draw [style={ret_arc}] (5) to (7);
		\draw [style={ret_arc}, in=90, out=-180, looseness=0.50] (0) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (4) to (2);
		\draw [style={ret_arc}] (8) to (10);
		\draw [style={ret_arc}] (13) to (14);
		\draw [style={ret_arc}] (13) to (15);
		\draw [style={ret_arc}, in=120, out=-180, looseness=0.75] (8) to (15);
		\draw [style=edge] (13) to (11);
		\draw [style=edge] (12) to (10);
		\draw [style={ret_arc}] (18) to (10);
		\draw [style=edge] (18) to (17);
		\draw [style=edge] (17) to (16);
		\draw [style=edge] (16) to (8);
		\draw [style=edge] (28) to (12);
		\draw [style=edge] (9) to (28);
		\draw [style=edge] (31) to (14);
		\draw [style=edge] (30) to (15);
		\draw [style=edge] (18) to (20);
		\draw [style=edge] (21) to (17);
		\draw [style=edge] (16) to (22);
		\draw [style=edge] (25) to (27);
		\draw [style=edge] (26) to (24);
		\draw [style=edge] (19) to (23);
		\draw [style=edge] (19) to (9);
		\draw [style=edge] (9) to (24);
		\draw [style=edge] (24) to (25);
		\draw [style={ret_arc}] (25) to (11);
		\draw [style={ret_arc}] (19) to (11);
		\draw [style={ret_arc}, bend left=15] (40) to (14);
		\draw [style=edge] (40) to (41);
		\draw [style=edge] (29) to (12);
		\draw [style=edge] (43) to (40);
		\draw [style=edge, bend right] (43) to (28);
		\draw [style=edge] (44) to (43);
		\draw [style={ret_arc}] (79) to (80);
		\draw [style={ret_arc}] (79) to (81);
		\draw [style={ret_arc}, in=120, out=-180, looseness=0.75] (77) to (81);
		\draw [style=edge] (85) to (78);
		\draw [style=edge] (88) to (80);
		\draw [style=edge] (87) to (81);
		\draw [style=edge] (84) to (83);
		\draw [style={ret_arc}, bend left=15] (93) to (80);
		\draw [style=edge] (93) to (94);
		\draw [style=edge] (86) to (78);
		\draw [style=edge] (96) to (93);
		\draw [style=edge, bend right=45] (96) to (85);
		\draw [style=edge] (97) to (96);
		\draw [style=edge] (79) to (83);
		\draw [style=edge] (77) to (82);
		\draw [style=edge] (78) to (77);
		\draw [style=edge] (85) to (83);
		\draw [style={ret_arc}] (108) to (110);
		\draw [style={ret_arc}] (112) to (113);
		\draw [style={ret_arc}] (112) to (114);
		\draw [style={ret_arc}, in=120, out=-180, looseness=0.75] (108) to (114);
		\draw [style=edge] (112) to (111);
		\draw [style={ret_arc}] (117) to (110);
		\draw [style=edge] (117) to (116);
		\draw [style=edge] (116) to (115);
		\draw [style=edge] (115) to (108);
		\draw [style=edge] (109) to (127);
		\draw [style=edge] (129) to (113);
		\draw [style=edge] (128) to (114);
		\draw [style=edge] (117) to (119);
		\draw [style=edge] (120) to (116);
		\draw [style=edge] (115) to (121);
		\draw [style=edge] (124) to (126);
		\draw [style=edge] (125) to (123);
		\draw [style=edge] (118) to (122);
		\draw [style=edge] (118) to (109);
		\draw [style=edge] (109) to (123);
		\draw [style=edge] (123) to (124);
		\draw [style={ret_arc}] (124) to (111);
		\draw [style={ret_arc}] (118) to (111);
		\draw [style=edge] (127) to (110);
		\draw [style={ret_arc}, bend left=75, looseness=1.50] (127) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig6.tex <==

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{main,edgelayer,nodelayer}
\tikzset{font=\footnotesize}

% Nodes
\tikzstyle{none}=[]
\tikzstyle{node}=[circle, draw=black]
\tikzstyle{leaf_node}=[circle, draw=black, fill=black, scale=0.275] %0.275
\tikzstyle{internal_node}=[circle, draw=black, fill=white, scale=0.2]

\tikzstyle{mini_label}=[none,scale=1]
\tikzstyle{small_label}=[scale=0.85]
\tikzstyle{medium_label}=[none,scale=1.0]
\tikzstyle{main_label}=[none,scale=1.3]

% Edges
\tikzstyle{edge}=[]
\tikzstyle{dashed_edge}=[densely dotted]
\tikzstyle{special_edge}=[densely dotted]
\tikzstyle{special_edge2}=[]
\tikzstyle{ret_arc}=[-{Latex[scale=.9]}]
\tikzstyle{dashed_arc}=[-{Latex[scale=1.2]}, dashed]
\tikzstyle{arc}=[-{Latex[scale=.9]}]

\begin{tikzpicture}[scale=0.33]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (17) at (4.5, 33) {};
		\node [style={internal_node}] (18) at (6.5, 33) {};
		\node [style={internal_node}] (19) at (5.5, 31) {};
		\node [style={internal_node}] (20) at (5.5, 29) {};
		\node [style={internal_node}] (21) at (6.5, 27) {};
		\node [style={internal_node}] (22) at (8.5, 33) {};
		\node [style={internal_node}] (23) at (11, 33) {};
		\node [style={internal_node}] (24) at (8.5, 30.5) {};
		\node [style={internal_node}] (25) at (11, 30.5) {};
		\node [style={internal_node}] (26) at (9.75, 28.5) {};
		\node [style={internal_node}] (27) at (21, 33) {};
		\node [style={internal_node}] (28) at (21, 31) {};
		\node [style={internal_node}] (29) at (21, 29) {};
		\node [style={internal_node}] (30) at (19.5, 27) {};
		\node [style={internal_node}] (31) at (21, 25) {};
		\node [style={internal_node}] (32) at (24, 33) {};
		\node [style={internal_node}] (33) at (24, 31) {};
		\node [style={internal_node}] (34) at (24, 29) {};
		\node [style={internal_node}] (35) at (24, 27) {};
		\node [style={internal_node}] (36) at (24, 25) {};
		\node [style={internal_node}] (37) at (3.25, 23.75) {};
		\node [style={internal_node}] (38) at (3.25, 21.75) {};
		\node [style={internal_node}] (39) at (3.25, 19.75) {};
		\node [style={internal_node}] (40) at (3.25, 17.75) {};
		\node [style={internal_node}] (41) at (3.25, 15.75) {};
		\node [style={internal_node}] (42) at (5.5, 20) {};
		\node [style={internal_node}] (43) at (8, 20) {};
		\node [style={internal_node}] (44) at (5.5, 17.75) {};
		\node [style={internal_node}] (45) at (8, 17.75) {};
		\node [style={internal_node}] (46) at (6.75, 15.75) {};
		\node [style={internal_node}] (47) at (27.25, 33) {};
		\node [style={internal_node}] (48) at (29.25, 33) {};
		\node [style={internal_node}] (49) at (28.25, 31) {};
		\node [style={internal_node}] (50) at (27.25, 31) {};
		\node [style={internal_node}] (51) at (28.25, 29) {};
		\node [style={internal_node}] (52) at (27.25, 27) {};
		\node [style={internal_node}] (53) at (31.75, 33) {};
		\node [style={internal_node}] (54) at (32.75, 31) {};
		\node [style={internal_node}] (55) at (32.75, 29) {};
		\node [style={internal_node}] (56) at (31.75, 27) {};
		\node [style={internal_node}] (57) at (33.75, 27) {};
		\node [style={internal_node}] (58) at (31.75, 25) {};
		\node [style={internal_node}] (59) at (36.25, 33) {};
		\node [style={internal_node}] (60) at (38.25, 33) {};
		\node [style={internal_node}] (61) at (37.25, 31) {};
		\node [style={internal_node}] (62) at (37.25, 29) {};
		\node [style={internal_node}] (63) at (36.25, 27) {};
		\node [style={internal_node}] (64) at (38.25, 27) {};
		\node [style={internal_node}] (65) at (41.75, 33) {};
		\node [style={internal_node}] (66) at (41.75, 31) {};
		\node [style={internal_node}] (67) at (41.75, 29) {};
		\node [style={internal_node}] (68) at (43.75, 29) {};
		\node [style={internal_node}] (69) at (43.75, 31) {};
		\node [style={internal_node}] (70) at (41.75, 27) {};
		\node [style={internal_node}] (71) at (11, 23.75) {};
		\node [style={internal_node}] (72) at (11, 21.75) {};
		\node [style={internal_node}] (73) at (11, 19.75) {};
		\node [style={internal_node}] (74) at (11, 17.75) {};
		\node [style={internal_node}] (75) at (10, 15.75) {};
		\node [style={internal_node}] (76) at (12, 15.75) {};
		\node [style={internal_node}] (77) at (14.25, 23.75) {};
		\node [style={internal_node}] (78) at (15.25, 21.75) {};
		\node [style={internal_node}] (79) at (14.25, 19.75) {};
		\node [style={internal_node}] (80) at (16.25, 19.75) {};
		\node [style={internal_node}] (81) at (16.25, 17.75) {};
		\node [style={internal_node}] (82) at (14.25, 15.75) {};
		\node [style={internal_node}] (83) at (19.5, 23.75) {};
		\node [style={internal_node}] (84) at (19.5, 21.75) {};
		\node [style={internal_node}] (85) at (19.5, 19.75) {};
		\node [style={internal_node}] (86) at (19.5, 17.75) {};
		\node [style={internal_node}] (87) at (18.5, 15.75) {};
		\node [style={internal_node}] (88) at (20.5, 15.75) {};
		\node [style={internal_node}] (89) at (24.25, 17.25) {};
		\node [style={internal_node}] (90) at (27.25, 19.75) {};
		\node [style={internal_node}] (91) at (23.75, 19.75) {};
		\node [style={internal_node}] (92) at (23, 15.75) {};
		\node [style={internal_node}] (93) at (25.5, 15.75) {};
		\node [style={internal_node}] (94) at (26.75, 17.25) {};
		\node [style={internal_node}] (95) at (28, 15.75) {};
		\node [style={internal_node}] (96) at (30.5, 19.75) {};
		\node [style={internal_node}] (97) at (32.5, 19.75) {};
		\node [style={internal_node}] (98) at (31.5, 17.75) {};
		\node [style={internal_node}] (99) at (29.5, 17.75) {};
		\node [style={internal_node}] (100) at (33.5, 17.75) {};
		\node [style={internal_node}] (101) at (30.5, 15.75) {};
		\node [style={internal_node}] (102) at (32.5, 15.75) {};
		\node [style={internal_node}] (103) at (36.5, 19.75) {};
		\node [style={internal_node}] (104) at (38.5, 19.75) {};
		\node [style={internal_node}] (105) at (38.5, 17.75) {};
		\node [style={internal_node}] (106) at (36.5, 17.75) {};
		\node [style={internal_node}] (107) at (35, 15.75) {};
		\node [style={internal_node}] (108) at (37.5, 15.75) {};
		\node [style={internal_node}] (109) at (40, 15.75) {};
		\node [style={internal_node}] (110) at (43.75, 21.75) {};
		\node [style={internal_node}] (111) at (43.75, 19.75) {};
		\node [style={internal_node}] (112) at (42.75, 17.75) {};
		\node [style={internal_node}] (113) at (44.75, 17.75) {};
		\node [style={internal_node}] (114) at (41.75, 15.75) {};
		\node [style={internal_node}] (115) at (43.75, 15.75) {};
		\node [style={internal_node}] (116) at (45.75, 15.75) {};
		\node [style={medium_label}] (117) at (5.5, 34) {1};
		\node [style={medium_label}] (118) at (9.75, 34) {2};
		\node [style={medium_label}] (119) at (20.5, 34) {3};
		\node [style={medium_label}] (120) at (24, 34) {4};
		\node [style={medium_label}] (121) at (28.25, 34) {5};
		\node [style={medium_label}] (122) at (31.75, 34) {6};
		\node [style={medium_label}] (123) at (37.25, 34) {7};
		\node [style={medium_label}] (124) at (42.5, 34) {8};
		\node [style={medium_label}] (125) at (3.25, 14.75) {9};
		\node [style={medium_label}] (126) at (6.75, 14.75) {10};
		\node [style={medium_label}] (127) at (11, 14.75) {11};
		\node [style={medium_label}] (128) at (14.75, 14.75) {12};
		\node [style={medium_label}] (129) at (19.5, 14.75) {13};
		\node [style={medium_label}] (130) at (25.5, 14.75) {14};
		\node [style={medium_label}] (131) at (31.5, 14.75) {15};
		\node [style={medium_label}] (132) at (37.5, 14.75) {16};
		\node [style={medium_label}] (133) at (43.75, 14.75) {17};
		\node [style={small_label}] (134) at (25.5, 20.25) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={ret_arc}] (20) to (21);
		\draw [style={ret_arc}] (18) to (21);
		\draw [style={ret_arc}] (19) to (20);
		\draw [style={ret_arc}, bend right] (17) to (20);
		\draw [style={ret_arc}] (17) to (19);
		\draw [style={ret_arc}] (18) to (19);
		\draw [style=edge] (17) to (18);
		\draw [style={ret_arc}] (24) to (26);
		\draw [style={ret_arc}] (25) to (26);
		\draw [style={ret_arc}] (23) to (25);
		\draw [style={ret_arc}] (22) to (25);
		\draw [style={ret_arc}] (23) to (24);
		\draw [style={ret_arc}] (22) to (24);
		\draw [style=edge] (22) to (23);
		\draw [style={ret_arc}] (29) to (30);
		\draw [style={ret_arc}] (30) to (31);
		\draw [style={ret_arc}] (29) to (31);
		\draw [style={ret_arc}, bend right] (27) to (28);
		\draw [style={ret_arc}, bend left] (27) to (28);
		\draw [style={ret_arc}, in=90, out=-180, looseness=0.75] (27) to (30);
		\draw [style=edge] (28) to (29);
		\draw [style={ret_arc}] (35) to (36);
		\draw [style={ret_arc}, bend left, looseness=0.75] (32) to (36);
		\draw [style={ret_arc}, bend right] (33) to (34);
		\draw [style={ret_arc}, bend left] (33) to (34);
		\draw [style={ret_arc}] (34) to (35);
		\draw [style={ret_arc}, bend right] (32) to (35);
		\draw [style=edge] (32) to (33);
		\draw [style={ret_arc}, bend right] (37) to (38);
		\draw [style={ret_arc}, bend left] (37) to (38);
		\draw [style={ret_arc}, bend right] (39) to (40);
		\draw [style={ret_arc}, bend left] (39) to (40);
		\draw [style=edge] (38) to (39);
		\draw [style={ret_arc}, bend right=45, looseness=0.75] (37) to (41);
		\draw [style={ret_arc}] (40) to (41);
		\draw [style={ret_arc}] (44) to (46);
		\draw [style={ret_arc}] (45) to (46);
		\draw [style={ret_arc}, bend right] (43) to (45);
		\draw [style={ret_arc}, bend left] (43) to (45);
		\draw [style={ret_arc}, bend left] (42) to (44);
		\draw [style={ret_arc}, bend right] (42) to (44);
		\draw [style=edge] (42) to (43);
		\draw [style={ret_arc}] (50) to (52);
		\draw [style={ret_arc}] (51) to (52);
		\draw [style={ret_arc}] (50) to (51);
		\draw [style={ret_arc}, bend left] (48) to (51);
		\draw [style={ret_arc}] (47) to (49);
		\draw [style={ret_arc}] (48) to (49);
		\draw [style=edge] (50) to (47);
		\draw [style=edge] (47) to (48);
		\draw [style={ret_arc}] (57) to (58);
		\draw [style={ret_arc}, bend right] (53) to (58);
		\draw [style={ret_arc}] (55) to (56);
		\draw [style={ret_arc}] (55) to (57);
		\draw [style={ret_arc}, bend left=15] (54) to (57);
		\draw [style={ret_arc}] (53) to (56);
		\draw [style=edge] (55) to (54);
		\draw [style=edge] (54) to (53);
		\draw [style={ret_arc}] (62) to (63);
		\draw [style={ret_arc}] (62) to (64);
		\draw [style={ret_arc}, bend left=15] (60) to (64);
		\draw [style={ret_arc}, bend right=15] (59) to (63);
		\draw [style={ret_arc}] (59) to (61);
		\draw [style={ret_arc}] (60) to (61);
		\draw [style=edge] (61) to (62);
		\draw [style=edge] (59) to (60);
		\draw [style={ret_arc}] (66) to (68);
		\draw [style={ret_arc}] (69) to (67);
		\draw [style={ret_arc}] (66) to (67);
		\draw [style={ret_arc}] (69) to (68);
		\draw [style={ret_arc}] (68) to (70);
		\draw [style={ret_arc}, bend right] (65) to (70);
		\draw [style=edge] (66) to (65);
		\draw [style=edge] (65) to (69);
		\draw [style={ret_arc}] (74) to (76);
		\draw [style={ret_arc}, bend left] (73) to (76);
		\draw [style={ret_arc}, in=90, out=-180, looseness=0.50] (71) to (75);
		\draw [style={ret_arc}] (74) to (75);
		\draw [style={ret_arc}, bend left] (71) to (72);
		\draw [style={ret_arc}, bend right] (71) to (72);
		\draw [style=edge] (73) to (74);
		\draw [style=edge] (73) to (72);
		\draw [style={ret_arc}] (81) to (82);
		\draw [style={ret_arc}, bend right, looseness=0.75] (77) to (82);
		\draw [style={ret_arc}, bend right] (80) to (81);
		\draw [style={ret_arc}, bend left] (80) to (81);
		\draw [style={ret_arc}] (78) to (79);
		\draw [style={ret_arc}] (77) to (79);
		\draw [style=edge] (80) to (78);
		\draw [style=edge] (78) to (77);
		\draw [style={ret_arc}] (86) to (88);
		\draw [style={ret_arc}, in=90, out=-180, looseness=0.50] (83) to (87);
		\draw [style={ret_arc}] (86) to (87);
		\draw [style=edge] (85) to (86);
		\draw [style={ret_arc}, bend left] (84) to (85);
		\draw [style={ret_arc}, bend right] (84) to (85);
		\draw [style=edge] (84) to (83);
		\draw [style={ret_arc}, in=90, out=0, looseness=0.50] (83) to (88);
		\draw [style={ret_arc}] (94) to (93);
		\draw [style={ret_arc}] (94) to (95);
		\draw [style={ret_arc}] (91) to (92);
		\draw [style={ret_arc}] (89) to (92);
		\draw [style={ret_arc}] (89) to (93);
		\draw [style={ret_arc}] (90) to (95);
		\draw [style=edge] (91) to (94);
		\draw [style=edge] (91) to (90);
		\draw [style=edge] (90) to (89);
		\draw [style={ret_arc}] (99) to (101);
		\draw [style={ret_arc}] (100) to (102);
		\draw [style={ret_arc}] (100) to (101);
		\draw [style={ret_arc}] (99) to (102);
		\draw [style={ret_arc}] (96) to (98);
		\draw [style={ret_arc}] (97) to (98);
		\draw [style=edge] (100) to (97);
		\draw [style=edge] (97) to (96);
		\draw [style=edge] (99) to (96);
		\draw [style={ret_arc}] (105) to (108);
		\draw [style={ret_arc}] (106) to (108);
		\draw [style={ret_arc}] (106) to (107);
		\draw [style={ret_arc}, bend right=15] (103) to (107);
		\draw [style={ret_arc}, bend left=15] (104) to (109);
		\draw [style={ret_arc}] (105) to (109);
		\draw [style=edge] (106) to (103);
		\draw [style=edge] (103) to (104);
		\draw [style=edge] (104) to (105);
		\draw [style={ret_arc}] (112) to (115);
		\draw [style={ret_arc}] (113) to (115);
		\draw [style={ret_arc}] (113) to (116);
		\draw [style={ret_arc}, bend left=15] (110) to (116);
		\draw [style={ret_arc}, bend right=15] (110) to (114);
		\draw [style={ret_arc}] (112) to (114);
		\draw [style=edge] (112) to (111);
		\draw [style=edge] (111) to (110);
		\draw [style=edge] (111) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig7.tex <==

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{main,edgelayer,nodelayer}
\tikzset{font=\footnotesize}

% Nodes
\tikzstyle{none}=[]
\tikzstyle{node}=[circle, draw=black]
\tikzstyle{leaf_node}=[circle, draw=black, fill=black, scale=0.275] %0.275
\tikzstyle{internal_node}=[circle, draw=black, fill=white, scale=0.2]

\tikzstyle{mini_label}=[none,scale=.88]
\tikzstyle{small_label}=[scale=1.15]
\tikzstyle{medium_label}=[none,scale=1.0]
\tikzstyle{main_label}=[none,scale=1.3]

% Edges
\tikzstyle{edge}=[]
\tikzstyle{dashed_edge}=[dashed]
\tikzstyle{special_edge}=[densely dotted]
\tikzstyle{special_edge2}=[]
\tikzstyle{ret_arc}=[-{Latex[scale=.9]}]
\tikzstyle{dashed_arc}=[-{Latex[scale=1.2]}, dashed]
\tikzstyle{arc}=[-{Latex[scale=.9]}]

\begin{tikzpicture}[scale=0.44]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_label}] (179) at (19, 33.5) {$\N_1$};
		\node [style={main_label}] (245) at (23.25, 31.5) {$(a)$};
		\node [style={main_label}] (246) at (40.5, 31.5) {$(b)$};
		\node [style={internal_node}] (288) at (17.75, 38.75) {};
		\node [style={internal_node}] (289) at (21.5, 41.25) {};
		\node [style={internal_node}] (290) at (16.5, 41.25) {};
		\node [style={internal_node}] (291) at (16.5, 37.25) {};
		\node [style={internal_node}] (292) at (19, 37.25) {};
		\node [style={internal_node}] (293) at (20.25, 38.75) {};
		\node [style={internal_node}] (294) at (21.5, 37.25) {};
		\node [style={leaf_node}] (295) at (16.5, 36) {};
		\node [style={leaf_node}] (296) at (19, 36) {};
		\node [style={leaf_node}] (297) at (21.5, 36) {};
		\node [style={internal_node}] (298) at (17, 42.25) {};
		\node [style={internal_node}] (299) at (18.25, 42.25) {};
		\node [style={internal_node}] (300) at (21, 42.25) {};
		\node [style={leaf_node}] (301) at (17, 43.5) {};
		\node [style={leaf_node}] (302) at (18.25, 43.5) {};
		\node [style={leaf_node}] (303) at (21, 43.5) {};
		\node [style={mini_label}] (304) at (16.5, 35.25) {$b_1$};
		\node [style={mini_label}] (305) at (19, 35.25) {$b_2$};
		\node [style={mini_label}] (306) at (21.5, 35.25) {$b_3$};
		\node [style={mini_label}] (307) at (17, 44.25) {$a_1$};
		\node [style={mini_label}] (308) at (18.25, 44.25) {$a_2$};
		\node [style={mini_label}] (309) at (21, 44.25) {$a_m$};
		\node [style={internal_node}] (310) at (26.25, 38.75) {};
		\node [style={internal_node}] (311) at (30, 41.25) {};
		\node [style={internal_node}] (312) at (25, 41.25) {};
		\node [style={internal_node}] (313) at (25, 37.25) {};
		\node [style={internal_node}] (314) at (27.5, 37.25) {};
		\node [style={internal_node}] (315) at (28.75, 38.75) {};
		\node [style={internal_node}] (316) at (30, 37.25) {};
		\node [style={leaf_node}] (317) at (25, 36) {};
		\node [style={leaf_node}] (318) at (27.5, 36) {};
		\node [style={leaf_node}] (319) at (30, 36) {};
		\node [style={internal_node}] (320) at (25.5, 42.25) {};
		\node [style={internal_node}] (321) at (26.75, 42.25) {};
		\node [style={internal_node}] (322) at (29.5, 42.25) {};
		\node [style={leaf_node}] (323) at (25.5, 43.5) {};
		\node [style={leaf_node}] (324) at (26.75, 43.5) {};
		\node [style={leaf_node}] (325) at (29.5, 43.5) {};
		\node [style={mini_label}] (329) at (25.5, 44.25) {$a_m$};
		\node [style={mini_label}] (330) at (26.75, 44.25) {$a_{m-1}$};
		\node [style={mini_label}] (331) at (29.5, 44.25) {$a_1$};
		\node [style={small_label}] (332) at (27.5, 33.5) {$\N_2$};
		\node [style={internal_node}] (333) at (44.5, 44.5) {};
		\node [style={internal_node}] (335) at (41.5, 44.5) {};
		\node [style={internal_node}] (336) at (41.5, 42) {};
		\node [style={internal_node}] (337) at (44.5, 42) {};
		\node [style={leaf_node}] (340) at (41.5, 41) {};
		\node [style={leaf_node}] (341) at (44.5, 41) {};
		\node [style={internal_node}] (343) at (42.25, 45.25) {};
		\node [style={internal_node}] (345) at (43.75, 45.25) {};
		\node [style={leaf_node}] (346) at (42.25, 46.25) {};
		\node [style={leaf_node}] (348) at (43.75, 46.25) {};
		\node [style={mini_label}] (349) at (41.5, 40.25) {$b_p$};
		\node [style={mini_label}] (350) at (44.5, 40.25) {$b_q$};
		\node [style={mini_label}] (352) at (42.25, 47) {$a_i$};
		\node [style={mini_label}] (354) at (43.75, 47) {$a_j$};
		\node [style={mini_label}] (411) at (25, 35.25) {$b_1$};
		\node [style={mini_label}] (412) at (27.5, 35.25) {$b_2$};
		\node [style={mini_label}] (413) at (30, 35.25) {$b_3$};
		\node [style={internal_node}] (414) at (28.25, 42.25) {};
		\node [style={internal_node}] (415) at (19.75, 42.25) {};
		\node [style={leaf_node}] (416) at (19.75, 43.5) {};
		\node [style={leaf_node}] (417) at (28.25, 43.5) {};
		\node [style={mini_label}] (418) at (19.75, 44.25) {$a_{m-1}$};
		\node [style={mini_label}] (419) at (28.25, 44.25) {$a_2$};
		\node [style={internal_node}] (420) at (36.5, 43.5) {};
		\node [style={internal_node}] (421) at (39, 44.5) {};
		\node [style={internal_node}] (422) at (35.5, 44.5) {};
		\node [style={internal_node}] (423) at (35.5, 42) {};
		\node [style={internal_node}] (424) at (37.25, 42) {};
		\node [style={internal_node}] (425) at (38, 43.5) {};
		\node [style={internal_node}] (426) at (39, 42) {};
		\node [style={leaf_node}] (427) at (35.5, 41) {};
		\node [style={leaf_node}] (428) at (37.25, 41) {};
		\node [style={leaf_node}] (429) at (39, 41) {};
		\node [style={internal_node}] (430) at (37.25, 45.25) {};
		\node [style={leaf_node}] (433) at (37.25, 46.25) {};
		\node [style={mini_label}] (436) at (35.5, 40.25) {$b_1$};
		\node [style={mini_label}] (437) at (37.25, 40.25) {$b_2$};
		\node [style={mini_label}] (438) at (39, 40.25) {$b_3$};
		\node [style={mini_label}] (439) at (37.25, 47) {$a_i$};
		\node [style={internal_node}] (443) at (37.25, 34.5) {};
		\node [style={leaf_node}] (447) at (37.25, 33.5) {};
		\node [style={internal_node}] (450) at (36, 35.75) {};
		\node [style={internal_node}] (451) at (37.25, 37) {};
		\node [style={internal_node}] (452) at (38.5, 35.75) {};
		\node [style={leaf_node}] (453) at (35, 35.75) {};
		\node [style={leaf_node}] (454) at (37.25, 38) {};
		\node [style={leaf_node}] (455) at (39.5, 35.75) {};
		\node [style={mini_label}] (456) at (37.25, 32.75) {$b_p$};
		\node [style={mini_label}] (459) at (35, 36.5) {$a_i$};
		\node [style={mini_label}] (460) at (37.25, 38.75) {$a_j$};
		\node [style={mini_label}] (461) at (39.5, 36.5) {$a_k$};
		\node [style={internal_node}] (463) at (42, 35.75) {};
		\node [style={leaf_node}] (465) at (41.25, 34.75) {};
		\node [style={leaf_node}] (466) at (41.25, 36.75) {};
		\node [style={leaf_node}] (467) at (44.75, 34.75) {};
		\node [style={mini_label}] (468) at (41.25, 37.5) {$a_i$};
		\node [style={mini_label}] (469) at (41.25, 34) {$a_j$};
		\node [style={mini_label}] (470) at (44.75, 34) {$a_\ell$};
		\node [style={internal_node}] (471) at (44, 35.75) {};
		\node [style={leaf_node}] (472) at (44.75, 36.75) {};
		\node [style={mini_label}] (473) at (44.75, 37.5) {$a_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={ret_arc}] (293) to (292);
		\draw [style={ret_arc}] (293) to (294);
		\draw [style={ret_arc}] (290) to (291);
		\draw [style={ret_arc}] (288) to (291);
		\draw [style={ret_arc}] (288) to (292);
		\draw [style={ret_arc}] (289) to (294);
		\draw [style=edge] (290) to (293);
		\draw [style=edge] (289) to (288);
		\draw [style=edge] (289) to (300);
		\draw [style=edge] (298) to (290);
		\draw [style=edge] (295) to (291);
		\draw [style=edge] (292) to (296);
		\draw [style=edge] (297) to (294);
		\draw [style=edge] (300) to (303);
		\draw [style=edge] (299) to (302);
		\draw [style=edge] (298) to (301);
		\draw [style={ret_arc}] (315) to (314);
		\draw [style={ret_arc}] (315) to (316);
		\draw [style={ret_arc}] (312) to (313);
		\draw [style={ret_arc}] (310) to (313);
		\draw [style={ret_arc}] (310) to (314);
		\draw [style={ret_arc}] (311) to (316);
		\draw [style=edge] (312) to (315);
		\draw [style=edge] (311) to (310);
		\draw [style=edge] (311) to (322);
		\draw [style=edge] (320) to (312);
		\draw [style=edge] (317) to (313);
		\draw [style=edge] (314) to (318);
		\draw [style=edge] (319) to (316);
		\draw [style=edge] (322) to (325);
		\draw [style=edge] (321) to (324);
		\draw [style=edge] (320) to (323);
		\draw [style={ret_arc}] (335) to (336);
		\draw [style={ret_arc}] (333) to (336);
		\draw [style={ret_arc}] (333) to (337);
		\draw [style=edge] (343) to (335);
		\draw [style=edge] (340) to (336);
		\draw [style=edge] (337) to (341);
		\draw [style=edge] (345) to (348);
		\draw [style=edge] (343) to (346);
		\draw [style={ret_arc}] (335) to (337);
		\draw [style=edge] (345) to (333);
		\draw [style=edge] (345) to (343);
		\draw [style={dashed_edge}] (321) to (414);
		\draw [style={dashed_edge}] (299) to (415);
		\draw [style=edge] (414) to (417);
		\draw [style=edge] (416) to (415);
		\draw [style=edge] (414) to (322);
		\draw [style=edge] (320) to (321);
		\draw [style=edge] (415) to (300);
		\draw [style=edge] (298) to (299);
		\draw [style={ret_arc}] (425) to (424);
		\draw [style={ret_arc}] (425) to (426);
		\draw [style={ret_arc}] (422) to (423);
		\draw [style={ret_arc}] (420) to (423);
		\draw [style={ret_arc}] (420) to (424);
		\draw [style={ret_arc}] (421) to (426);
		\draw [style=edge] (422) to (425);
		\draw [style=edge] (421) to (420);
		\draw [style=edge] (430) to (422);
		\draw [style=edge] (427) to (423);
		\draw [style=edge] (424) to (428);
		\draw [style=edge] (429) to (426);
		\draw [style=edge] (430) to (433);
		\draw [style=edge] (421) to (430);
		\draw [style=edge] (447) to (443);
		\draw [style=edge] (452) to (455);
		\draw [style=edge] (451) to (454);
		\draw [style=edge] (450) to (453);
		\draw [style=edge] (450) to (451);
		\draw [style={ret_arc}] (450) to (443);
		\draw [style={ret_arc}] (452) to (443);
		\draw [style=edge] (451) to (452);
		\draw [style=edge] (463) to (466);
		\draw [style=edge] (471) to (472);
		\draw [style=edge] (463) to (471);
		\draw [style=edge] (467) to (471);
		\draw [style=edge] (465) to (463);
	\end{pgfonlayer}
\end{tikzpicture}

